On symplectic fillings of virtually overtwisted torus bundles

We use Menke's JSJ-type decomposition theorem for symplectic fillings to reduce the classification of strong and exact symplectic fillings of virtually overtwisted torus bundles to the same problem for tight lens spaces. For virtually overtwisted structures on elliptic or parabolic torus bundles, this gives a complete classification. For virtually overtwisted structures on hyperbolic torus bundles, we show that every strong or exact filling arises from a filling of a tight lens space via round symplectic 1-handle attachment, and we give a condition under which distinct tight lens space fillings yield the same torus bundle filling.

==> 1a.tex <==
\begin{tikzpicture}[scale=1.75]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%(m=2)%
%% meridian 1 (2,1)
\draw[thick] (-.894,-.447) -- (.894,.447);
\node[above] at (.894,.42) {$\mu_1$};

%% dividing 1
\draw[thick, dashed] (-1,0) -- (1,0);
\node[above] at (-1,0) {$\Gamma_1$};

%% dividing 0
\draw[thick, dashed] (0,-1) -- (0,1);
\node[left] at (0,-1) {$\Gamma_0$};

%% meridian 0 (1,-2)
\draw[thick] (-.447,.894) -- (.447,-.894);
\node[right] at (.447,-.894) {$\mu_0$};

%% arc
\draw [thick,domain=26.62:296.62] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> 1b.tex <==
\begin{tikzpicture}[scale=1.75]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%(m=2)%
%% meridian 1 (2,1)
\draw[thick] (-.894,-.447) -- (.894,.447);
\node[above] at (.894,.42) {$\mu_1$};

%% dividing 1
\draw[thick, dashed] (-1,0) -- (1,0);
\node[above] at (-1,0) {$\Gamma_1$};

%% dividing 0
\draw[thick, dashed] (0,-1) -- (0,1);
\node[left] at (0,-1) {$\Gamma_0$};

%% meridian 0 (1,-3)
\draw[thick] (-.316,.949) -- (.316,-.949);
\node[right] at (.447,-.894) {$\mu_0$};

%% arc
\draw [thick,domain=26.62:288.42] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> 2a-m-neg.tex <==
\begin{tikzpicture}[scale=2]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%(m=-1)%
%% meridian 1/2 (-1,1)
\draw[thick] (-.707,.707) -- (.707,-.707);
\node at (-.8,.8) {$\mu_{1/2}$};

%% dividing 1/2
\draw[thick, dashed] (0,-1) -- (0,1);
\node[right] at (0,-.8) {$\Gamma_{1/2}$};

%(n=2)%
%% dividing -1/2 (2,1)
\draw[thick, dashed] (-.894,-.447) -- (.894,.447);
\node[below] at (.95,.35) {$\Gamma_{-1/2}$};

%% meridian -1/2 (-1,-1)
\draw[thick] (-.707,-.707) -- (.707,.707);
\node[above] at (.8,.7) {$\mu_{-1/2}$};

%% arc
\draw [thick,domain=135:360] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\draw [thick,domain=0:45] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> 2a-m-pos.tex <==
\begin{tikzpicture}[scale=2]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%(m=1)%
%% meridian 1/2 (1,1)
\draw[thick] (.707,.707) -- (-.707,-.707);
\node at (.8,.8) {$\mu_{1/2}$};

%% dividing 1/2
\draw[thick, dashed] (0,-1) -- (0,1);
\node[right] at (0,1) {$\Gamma_{1/2}$};

%(n=2)%
%% dividing -1/2 (2,1)
\draw[thick, dashed] (-.894,-.447) -- (.894,.447);
\node[below] at (-.9,-.4) {$\Gamma_{-1/2}$};

%% meridian -1/2 (3,1)
\draw[thick] (-.928,-.371) -- (.928,.371);
\node[below] at (1,.25) {$\mu_{-1/2}$};

%% arc
\draw [thick,domain=45:360] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\draw [thick,domain=0:21.87] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> 2c-geq-2.tex <==
\begin{tikzpicture}[scale=1.75]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%(m=2)%
%% meridian 1 (2,-1)
\draw[thick] (.84,-.42) -- (-.894,.447);
\node[above] at (-.894,.42) {$\mu_1$};

%% dividing 1
\draw[thick, dashed] (-.707,.707) -- (.707,-.707);
\node[below] at (.45,-.45) {$\Gamma_1$};

%(n=-2)%
%% dividing 0
\draw[thick, dashed] (.949,-.316) -- (-.949,.316);
\node[below] at (1.05,-.28) {$\Gamma_0$};

%% meridian 0 (4,-1)
\draw[thick] (-.970,.243) -- (.970,-.243);
\node[above] at (.970,-.243) {$\mu_0$};

%% arc
\draw [thick,domain=153.4:345.93] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> 2c-k-minus.tex <==
\begin{tikzpicture}[scale=1.75]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%(m=1)%
%% meridian 1
\draw[thick] (.447,-.894) -- (-.447,.894);
\node[above] at (-.447,.894) {$\mu_1$};

%% dividing 1
\draw[thick, dashed] (-.707,.707) -- (.707,-.707);
\node[above] at (-.6,.6) {$\Gamma_1$};

%(n=-2)%
%% dividing 0
\draw[thick, dashed] (.949,-.316) -- (-.949,.316);
\node[below] at (-.9,.3) {$\Gamma_0$};

%% meridian 0
\draw[thick] (-.928,.371) -- (.928,-.371);
\node[below] at (.928,-.371) {$\mu_0$};

%% arc
\draw [thick,domain=116.6:338.13] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> 2c-m-0.tex <==
\begin{tikzpicture}[scale=1.75]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%% meridian 1
\draw[thick] (0,-1) -- (0,1);
\node[right] at (0,1) {$\mu_1$};

%% dividing 1
\draw[thick, dashed] (-.707,.707) -- (.707,-.707);
\node[above] at (-.55,.61) {$\Gamma_1$};

%(n=-2)%
%% dividing 0
\draw[thick, dashed] (.949,-.316) -- (-.949,.316);
\node[below] at (-.9,.3) {$\Gamma_0$};

%% meridian 0
\draw[thick] (.894,-.447) -- (-.894,.447);
\node[below] at (.9,-.42) {$\mu_0$};

%% arc (arccos(.894)=333.38)
\draw [thick,domain=90:333.38] plot ({0.5*cos(\x)}, {0.5*sin(\x)});
\end{tikzpicture}

==> cfb.tex <==
\begin{tikzpicture}[scale=3]
\draw (0,0) circle (1);

\draw (-1,0) -- (1,0);
\draw (0:1) to[out=180,in=270]
	  (90:1) to[out=270,in=0]
	  (180:1) to[out=0,in=90]
	  (270:1) to[out=90,in=180]
	  (0:1);
\draw (0:1) to[out=180,in=225]
	  (45:1) to[out=225,in=270]
	  (90:1) to[out=270,in=315]
	  (135:1) to[out=315,in=0]
	  (180:1) to[out=0,in=45]
	  (225:1) to[out=45,in=90]
	  (270:1) to[out=90,in=135]
	  (315:1) to[out=135,in=180]
	  (0:1);
\draw (0:1) to[out=180,in=202.5]
	  (22.5:1) to[out=202.5,in=225]
	  (45:1) to[out=225,in=247.5]
	  (67.5:1) to[out=247.5,in=270]
	  (90:1) to[out=270,in=292.5]
	  (112.5:1) to[out=292.5,in=315]
	  (135:1) to[out=315,in=337.5]
	  (157.5:1) to[out=337.5,in=0]
	  (180:1) to[out=0,in=22.5]
	  (202.5:1) to[out=22.5,in=45]
	  (225:1) to[out=45,in=67.5]
	  (247.5:1) to[out=67.5,in=90]
	  (270:1) to[out=90,in=112.5]
	  (292.5:1) to[out=112.5,in=135]
	  (315:1) to[out=135,in=157.5]
	  (337.5:1) to[out=157.5,in=180]
	  (0:1);
	  
\draw[very thick] (-15:1) arc(-15:165:1);
\draw[very thick] (-15:0.96) -- (-15:1.04);
\draw[very thick] (165:0.96) -- (165:1.04);
	  
\draw[right] (1,0) node {$\frac{0}{1}$};
\draw[above] (0,1) node {$\frac{1}{1}$};
\draw[left] (-1,0) node {$\frac{1}{0}$};
\draw[below] (0,-1) node {$-\frac{1}{1}$};
\draw[above=2,left] (135:1) node {$\frac{2}{1}$};
\draw[above=2,left] (157.5:1) node {$\frac{3}{1}$};
\draw[below=2,right] (-45:1) node {$-\frac{1}{2}$};
\draw[below=2,right] (-22.5:1) node {$-\frac{1}{3}$};

\draw[below,right] (-15:1) node {$\Lambda^s$};
\draw[above,left] (165:1) node {$\Lambda^u$};
\end{tikzpicture}

==> example-diagram.tex <==
\begin{tikzpicture}[xscale=14,yscale=1.8]
\draw [thick] (0,0) -- (1,0)
	  (0,-0.2) -- (0,0.2)
	  (0,0.2) -- (0.02,0.2)
	  (0,-0.2) -- (0.02,-0.2)
	  (0.1428,-0.1) -- (0.1428,0.1)
	  (0.2857,-0.2) -- (0.2857,0.2)
	  (0.2657,-0.2) -- (0.3057,-0.2)
	  (0.2657,0.2) -- (0.3057,0.2)
	  (0.4285,-0.1) -- (0.4285,0.1)
	  (0.5714,-0.1) -- (0.5714,0.1)
	  (0.7142,-0.2) -- (0.7142,0.2)
	  (0.6942,-0.2) -- (0.7342,-0.2)
	  (0.6942,0.2) -- (0.7342,0.2)
	  (0.8571,-0.1) -- (0.8571,0.1)
	  (0.98,-0.2) -- (1,-0.2)
	  (0.98,0.2) -- (1,0.2)
	  (1,-0.2) -- (1,0.2);
	  
\node [above] at (0,0.2) {$-1$};
\node [above] at (0.1428,0.2) {$-2$};
\node [above] at (0.2857,0.2) {$-3$};
\node [above] at (0.4285,0.2) {$\frac{-13}{4}$};
\node [above] at (0.5714,0.2) {$\frac{-23}{7}$};
\node [above] at (0.7142,0.2) {$\frac{-33}{10}$};
\node [above] at (0.8571,0.2) {$\frac{-76}{23}$};
\node [above] at (1,0.2) {$\frac{-119}{36}$};

\node [below] at (0,-0.2) {$0$};
\node [below] at (1,-0.2) {$1$};

\node [below] at (0,-0.6) {$L(43,13)$};
\node [below] at (0,-0.4) {$L(49,34)$};

\node [below] at (0.1428,-0.4) {$L(43,13)$};

\node [below] at (0.2857,-0.6) {$L(37,10)$};
\node [below] at (0.2857,-0.4) {$L(43,13)$};

\node [below] at (0.4285,-0.4) {$L(37,10)$};

\node [below] at (0.5714,-0.4) {$L(37,10)$};

\node [below] at (0.7142,-1) {$L(49,34)$};
\node [below] at (0.7142,-0.8) {$L(127,71)$};
\node [below] at (0.7142,-0.6) {$L(123,26)$};
\node [below] at (0.7142,-0.4) {$L(37,10)$};

\node [below] at (0.8571,-0.4) {$L(49,34)$};
\end{tikzpicture}

==> example-filling.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-filling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{754.11765271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1388957)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-filling.pdf}}%
    \put(0.23278759,0.12460955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-filling.pdf}}%
    \put(0.38876022,0.12460955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_3$\end{tabular}}}}%
    \put(0.56379922,0.12460955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_2$\end{tabular}}}}%
    \put(0.71894739,0.12460955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_1$\end{tabular}}}}%
    \put(0.86216114,0.12460955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_0$\end{tabular}}}}%
    \put(0.24100181,0.00327239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4$\end{tabular}}}}%
    \put(0.40211723,0.00327239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.56721084,0.00327239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.72434807,0.00327239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-5$\end{tabular}}}}%
    \put(0.86756197,0.00327239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> farey.tex <==
\begin{tikzpicture}[scale=3]
\draw (0,0) circle (1);

\draw (-1,0) -- (1,0);
\draw (0:1) to[out=180,in=270]
	  (90:1) to[out=270,in=0]
	  (180:1) to[out=0,in=90]
	  (270:1) to[out=90,in=180]
	  (0:1);
\draw (0:1) to[out=180,in=225]
	  (45:1) to[out=225,in=270]
	  (90:1) to[out=270,in=315]
	  (135:1) to[out=315,in=0]
	  (180:1) to[out=0,in=45]
	  (225:1) to[out=45,in=90]
	  (270:1) to[out=90,in=135]
	  (315:1) to[out=135,in=180]
	  (0:1);
\draw (0:1) to[out=180,in=202.5]
	  (22.5:1) to[out=202.5,in=225]
	  (45:1) to[out=225,in=247.5]
	  (67.5:1) to[out=247.5,in=270]
	  (90:1) to[out=270,in=292.5]
	  (112.5:1) to[out=292.5,in=315]
	  (135:1) to[out=315,in=337.5]
	  (157.5:1) to[out=337.5,in=0]
	  (180:1) to[out=0,in=22.5]
	  (202.5:1) to[out=22.5,in=45]
	  (225:1) to[out=45,in=67.5]
	  (247.5:1) to[out=67.5,in=90]
	  (270:1) to[out=90,in=112.5]
	  (292.5:1) to[out=112.5,in=135]
	  (315:1) to[out=135,in=157.5]
	  (337.5:1) to[out=157.5,in=180]
	  (0:1);
	  
\draw[right] (1,0) node {$\frac{0}{1}$};
\draw[above] (0,1) node {$\frac{1}{1}$};
\draw[left] (-1,0) node {$\frac{1}{0}$};
\draw[below] (0,-1) node {$-\frac{1}{1}$};
\draw[above=2,right] (45:1) node {$\frac{1}{2}$};
\draw[above=2,left] (135:1) node {$\frac{2}{1}$};
\draw[below=2,right] (-45:1) node {$-\frac{1}{2}$};
\draw[below=2,left] (-135:1) node {$-\frac{2}{1}$};
\end{tikzpicture}

==> interval.tex <==
\begin{tikzpicture}[xscale=10,yscale=1.8]
\draw [thick] (0,0) -- (1,0)
	  (0,-0.2) -- (0,0.2)
	  (0,0.2) -- (0.02,0.2)
	  (0,-0.2) -- (0.02,-0.2)
	  (0.1428,-0.1) -- (0.1428,0.1)
	  (0.2857,-0.2) -- (0.2857,0.2)
	  (0.2657,-0.2) -- (0.3057,-0.2)
	  (0.2657,0.2) -- (0.3057,0.2)
	  (0.4285,-0.1) -- (0.4285,0.1)
	  (0.5714,-0.1) -- (0.5714,0.1)
	  (0.7142,-0.2) -- (0.7142,0.2)
	  (0.6942,-0.2) -- (0.7342,-0.2)
	  (0.6942,0.2) -- (0.7342,0.2)
	  (0.8571,-0.1) -- (0.8571,0.1)
	  (0.98,-0.2) -- (1,-0.2)
	  (0.98,0.2) -- (1,0.2)
	  (1,-0.2) -- (1,0.2);
	  
\node [above] at (0,0.2) {$-1$};
\node [above] at (0.1428,0.2) {$-2$};
\node [above] at (0.2857,0.2) {$-3$};
\node [above] at (0.4285,0.2) {$\frac{-13}{4}$};
\node [above] at (0.5714,0.2) {$\frac{-23}{7}$};
\node [above] at (0.7142,0.2) {$\frac{-33}{10}$};
\node [above] at (0.8571,0.2) {$\frac{-76}{23}$};
\node [above] at (1,0.2) {$\frac{-119}{36}$};

\node [below] at (0,-0.2) {$0$};
\node [below] at (1,-0.2) {$1$};
\end{tikzpicture}
